RECON: Benchmarking Agent Memory for Compositional Reasoning over Long Contexts

Large language models and LLM-based agents are widely used as personal chat assistants, enterprise copilots, and autonomous workflow agents. In all these applications, memory (the ability to retain, access, and reason over information accumulated over long contexts and multiple interactions) plays a crucial role in determining the reliability of any agent. We introduce RECON (Reasoning over Extended Contexts with Obfuscated Narratives), a benchmark for evaluating compositional reasoning over long contexts. RECON spans 24 case files across three domains (criminal, medical, and financial), each ranging from 50k to 100k tokens, and tests agents on six memory intensive tasks: reconstructing multi-hop evidence chains, propagating cascading invalidations, resolving source conflicts, counterfactual reasoning, satisfying temporal constraints, and temporal fact retrieval. Recent memory benchmarks evaluate whether agents can retrieve scattered facts or detect if a fact has changed whereas RECON evaluates what happens after the change, whether agents can trace which downstream conclusions are affected, which survive through independent support, and how alternative timelines would have unfolded. Our evaluation reveals substantial limitations across current architectures: even the strongest non-Oracle system reaches only 22.4% Accuracy, with retrieval and reasoning each surfacing as challenges.

==> figures/fig_complexity_gradient.tex <==
% Figure 5: Accuracy on Chain Reconstruction by chain length, per family.
% Restricted to chain_reconstruction questions.
% Accuracy (not Score) is reported because Score is sensitive to abstain rate.
%
% RAG and Memory x-coordinates are slightly jittered (+0.10 / -0.10) so their
% markers and lines are visually distinguishable when both sit at 0% accuracy.
% Long-context and Oracle stay at integer x.
%
% Data source: paper/figures/_complexity_data.txt (generated by
% eval_dem/scripts/section_4_7_complexity.py).

\definecolor{lineOracle}{RGB}{35,75,115}     % deep navy
\definecolor{lineLong}{RGB}{217,95,2}         % orange
\definecolor{lineRAG}{RGB}{27,158,119}        % teal
\definecolor{lineMem}{RGB}{117,112,179}       % purple

\begin{tikzpicture}
\begin{axis}[
    width=0.85\columnwidth,
    height=5.0cm,
    xmin=2.5, xmax=10.5,
    ymin=-3, ymax=110,
    xtick={3,4,5,6,7,10},
    xticklabels={3,4,5,6,7,10},
    ytick={0,25,50,75,100},
    xlabel={Chain length (\# of evidence hops required)},
    ylabel={Accuracy (\%)},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    ymajorgrids=true,
    major grid style={dashed,gray!25,line width=0.3pt},
    axis line style={line width=0.5pt},
    tick style={line width=0.4pt,black!60},
    legend style={
        font=\footnotesize,
        at={(0.5,1.03)},
        anchor=south,
        legend columns=2,
        column sep=0.4cm,
        row sep=0.05cm,
        draw=none,
        fill=none,
    },
    every axis plot/.append style={
        line width=1.1pt,
        mark size=2.5pt,
        mark options={solid},
    },
]
% Oracle (no x-jitter)
\addplot[color=lineOracle, mark=*, mark options={fill=lineOracle}]
    coordinates {
        (3,  100.0) (4,  100.0) (5,  75.0)
        (6,  62.5)  (7,  78.6)  (10, 50.0)
    };
\addlegendentry{Oracle}

% Long-context (no x-jitter)
\addplot[color=lineLong, mark=square*, mark options={fill=lineLong}]
    coordinates {
        (3,  0.0)  (4,  0.0)  (5,  12.5)
        (6,  3.1)  (7,  10.7) (10, 15.6)
    };
\addlegendentry{Long-context}

% RAG (x-jitter +0.10 to separate from Memory at 0% lines)
\addplot[color=lineRAG, mark=triangle*, mark options={fill=lineRAG}]
    coordinates {
        (3.10,  0.0) (4.10,  0.0) (5.10,  0.0)
        (6.10,  0.0) (7.10,  0.0) (10.10, 9.4)
    };
\addlegendentry{RAG}

% Memory (x-jitter -0.10 to separate from RAG at 0% lines)
\addplot[color=lineMem, mark=diamond*, mark options={fill=lineMem}]
    coordinates {
        (2.90, 0.0) (3.90, 0.0) (4.90, 0.0)
        (5.90, 0.0) (6.90, 0.0) (9.90, 8.3)
    };
\addlegendentry{Memory}
\end{axis}
\end{tikzpicture}


==> figures/fig_narrator_fingerprint.tex <==
% Narrator-fingerprint slope chart.
% For each LLM that doubles as a narrator and a solver, accuracy on the
% cases it narrated (own) vs. accuracy on the rest (other), with
% paired-permutation p-values (10K case-level label shuffles).
%
% Numbers from eval_dem/reports/section_4_4_narrator_fingerprint.md.

\definecolor{lineGPT}{RGB}{31,119,180}   % blue
\definecolor{lineGem}{RGB}{214,39,40}    % red
\definecolor{lineLla}{RGB}{44,160,44}    % green

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    width=0.95\columnwidth,
    height=4.5cm,
    xmin=-0.22, xmax=1.22,
    ymin=2, ymax=36,
    xtick={0,1},
    xticklabels={Cross-family narrator, Same-family narrator},
    xticklabel style={font=\small, yshift=-1pt},
    ytick={5,10,15,20,25,30,35},
    ylabel={Accuracy (\%)},
    ylabel style={font=\small},
    yticklabel style={font=\small},
    ymajorgrids=true,
    major grid style={dashed,gray!25,line width=0.3pt},
    axis line style={line width=0.5pt},
    tick style={line width=0.4pt,black!60},
    legend style={
        font=\footnotesize,
        at={(0.5,-0.22)},
        anchor=north,
        legend columns=1,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=0.4cm},
    },
    every axis plot/.append style={line width=1.2pt, mark size=2.5pt, mark options={solid}},
]
\addplot[color=lineGPT, mark=*, mark options={fill=lineGPT}]
    coordinates {(0,19.8) (1,21.1)};
\addlegendentry{GPT-5.1 ($\Delta{=}{+}1.3$\,pp, $p{=}0.89$)}

\addplot[color=lineGem, mark=square*, mark options={fill=lineGem}]
    coordinates {(0,18.7) (1,32.0)};
\addlegendentry{Gemini-2.5-Pro ($\Delta{=}{+}13.3$\,pp, $p{=}0.32$)}

\addplot[color=lineLla, mark=triangle*, mark options={fill=lineLla}]
    coordinates {(0,11.9) (1,6.2)};
\addlegendentry{Llama-3.3-70B ($\Delta{=}{-}5.7$\,pp, $p{=}0.47$)}

% Endpoint value labels.
% Left side: GPT (19.8) and Gemini (18.7) are close --- nudge to separate.
\node[font=\scriptsize, color=lineGPT, anchor=east, yshift=3pt, inner sep=2pt]
    at (axis cs:0,19.8) {19.8\%};
\node[font=\scriptsize, color=lineGem, anchor=east, yshift=-3pt, inner sep=2pt]
    at (axis cs:0,18.7) {18.7\%};
\node[font=\scriptsize, color=lineLla, anchor=east, inner sep=2pt]
    at (axis cs:0,11.9) {11.9\%};

\node[font=\scriptsize, color=lineGPT, anchor=west, inner sep=2pt]
    at (axis cs:1,21.1) {21.1\%};
\node[font=\scriptsize, color=lineGem, anchor=west, inner sep=2pt]
    at (axis cs:1,32.0) {32.0\%};
\node[font=\scriptsize, color=lineLla, anchor=west, inner sep=2pt]
    at (axis cs:1,6.2) {6.2\%};
\end{axis}
\end{tikzpicture}


==> figures/fig_per_task_bars.tex <==
% Family-aggregate per-task calibrated Score.
% Tasks ordered by Oracle - best-non-Oracle Score gap (descending).
% Each bar is the mean Score across systems within a family.
% Source: Table 3 in the main paper (post-G1-G5 corrections).
%
% Long-context mean over 8 LLMs.
% RAG mean over 4 retrieval variants.
% Memory mean over Mem0, Mem0-Graph, Supermemory, Hindsight.
% Oracle mean over gpt-5.1 + gemini-2.5-flash.

\definecolor{famOracle}{RGB}{35,75,115}    % deep navy
\definecolor{famLong}{RGB}{217,95,2}        % orange
\definecolor{famRAG}{RGB}{27,158,119}       % teal
\definecolor{famMem}{RGB}{117,112,179}      % purple

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=4.0pt,
    enlarge x limits=0.10,
    width=0.85\columnwidth,
    height=5.0cm,
    ymin=0, ymax=1.10,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ylabel={Calibrated Score},
    ylabel style={font=\small},
    symbolic x coords={SrcConf,Chain,Cascade,Counter,TConstr,TFact},
    xtick=data,
    xticklabel style={font=\footnotesize, rotate=25, anchor=north east, xshift=2pt, yshift=1pt},
    yticklabel style={font=\small},
    ymajorgrids=true,
    major grid style={dashed,gray!25,line width=0.3pt},
    axis line style={line width=0.5pt},
    tick style={line width=0.4pt,black!60},
    legend style={
        font=\footnotesize,
        at={(0.5,1.03)},
        anchor=south,
        legend columns=2,
        column sep=0.4cm,
        row sep=0.05cm,
        draw=none,
        fill=none,
    },
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.10cm) rectangle (0.30cm,0.10cm);
    },
    nodes near coords,
    nodes near coords style={
        font=\tiny,
        rotate=90,
        anchor=west,
        inner sep=1pt,
        /pgf/number format/.cd, fixed, fixed zerofill, precision=2,
    },
    nodes near coords align={vertical},
]
\addplot[fill=famOracle, draw=famOracle!80!black] coordinates {
    (SrcConf,0.948) (Chain,0.834) (Cascade,0.931) (Counter,0.479) (TConstr,0.337) (TFact,0.339)
};
\addplot[fill=famLong, draw=famLong!80!black] coordinates {
    (SrcConf,0.258) (Chain,0.223) (Cascade,0.305) (Counter,0.224) (TConstr,0.134) (TFact,0.314)
};
\addplot[fill=famRAG, draw=famRAG!80!black] coordinates {
    (SrcConf,0.089) (Chain,0.082) (Cascade,0.283) (Counter,0.181) (TConstr,0.134) (TFact,0.378)
};
\addplot[fill=famMem, draw=famMem!80!black] coordinates {
    (SrcConf,0.067) (Chain,0.124) (Cascade,0.574) (Counter,0.064) (TConstr,0.140) (TFact,0.147)
};
\legend{Oracle, Long-context, RAG, Memory}
\end{axis}
\end{tikzpicture}


==> figures/fig_recall_decomposition.tex <==
% Figure 6: Retrieval-recall decomposition.
% Each family's bar shows the fraction of questions in three exclusive cells:
%   green  = retrieved evidence AND answer correct
%   orange = retrieved evidence AND answer wrong/abstain (reasoning failure)
%   gray   = retrieval miss (retrieval failure)
% Right-side annotations report conditional Accuracy: hit / miss.
%
% Data source: eval_dem/reports/section_4_6_recall.md (overall by family,
% entry-ID recall, EM/full-coverage hit rule). Regenerate via
% eval_dem/scripts/section_4_6_recall.py (writes figures/_recall_data.txt).
% Hit = full coverage of a question's gold supporting entries, anchored on the
% composite [Day X, HH:MM] [TYPE] [AUTHOR] header (near-unique per entry).
% Oracle and Long-context have trivial 100% recall by construction.
% RAG family averages 4 retrieval variants x 2 answering LLMs.
% Memory row is Supermemory (gemini-2.5-flash); Mem0/Mem0-Graph excluded
% because their atomic-fact representations drop the composite headers.

\definecolor{segCorrect}{RGB}{27,158,119}    % teal-green
\definecolor{segWrong}{RGB}{217,95,2}         % orange (reasoning failure)
\definecolor{segMiss}{RGB}{120,120,120}       % gray (retrieval failure)

\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    width=0.85\columnwidth,
    height=4.5cm,
    bar width=11pt,
    xmin=0, xmax=100,
    xtick={0,25,50,75,100},
    xlabel={Fraction of questions (\%)},
    xlabel style={font=\small, yshift=2pt},
    xticklabel={\pgfmathprintnumber{\tick}\%},
    ytick=data,
    symbolic y coords={Memory,RAG,Long-ctx,Oracle},
    yticklabel style={font=\small},
    xticklabel style={font=\footnotesize},
    ymajorgrids=false,
    xmajorgrids=true,
    major grid style={dashed,gray!25,line width=0.3pt},
    axis line style={line width=0.5pt},
    tick style={line width=0.4pt,black!60},
    enlarge y limits=0.25,
]
% Retrieved AND correct (green) — left segment
\addplot+[xbar, fill=segCorrect, draw=segCorrect!80!black,
    point meta=explicit symbolic,
    nodes near coords={\pgfplotspointmeta},
    nodes near coords style={font=\tiny, color=white, inner sep=1pt, anchor=center}]
    coordinates {(54.2,Oracle) [54] (14.8,Long-ctx) [15] (11.4,RAG) [11] (8.5,Memory) [9]};
% Retrieved AND wrong/abstain (orange) — middle segment
\addplot+[xbar, fill=segWrong, draw=segWrong!80!black,
    point meta=explicit symbolic,
    nodes near coords={\pgfplotspointmeta},
    nodes near coords style={font=\tiny, color=white, inner sep=1pt, anchor=center}]
    coordinates {(45.8,Oracle) [46] (85.2,Long-ctx) [85] (44.0,RAG) [44] (42.6,Memory) [43]};
% Retrieval miss (gray) — right segment (empty label suppresses display for 0% segments)
\addplot+[xbar, fill=segMiss, draw=segMiss!70!black,
    point meta=explicit symbolic,
    nodes near coords={\pgfplotspointmeta},
    nodes near coords style={font=\tiny, color=white, inner sep=1pt, anchor=center}]
    coordinates {(0.0,Oracle) [] (0.0,Long-ctx) [] (44.7,RAG) [45] (48.9,Memory) [49]};
\end{axis}
\end{tikzpicture}

